From M-theory to D=5 supergravity and duality-symmetric theories

This Ph.D. thesis was submitted to the Catholic University of Leuven. We discuss two main topics: various formulations of duality-symmetric theories and D=5 supergravity (both construction and supersymmetric solutions). The thesis is structured as follows: Ch. 1 Introduction; Ch. 2 String theory toolkit; Ch. 3 Free duality-symmetric theories; Ch. 4 Interacting duality-symmetric theories; Ch. 5 Conformal supergravity in D=5: Weyl multiplets; Ch. 6 Conformal supergravity in D=5: matter and gauge-fixing; Ch. 7 Supersymmetric solutions in D=5 gauged supergravity.

==> matter.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=matter.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10304,9044)(699,-8273)
\put(9936,-7981){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}      $A_\mu^x$, $\lambda^{i \tilde a}$, $\varphi^x$\special{ps: grestore}}}}
\put(9566,-7666){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$n$ Vector multiplets\special{ps: grestore}}}}
\put(5586,-7666){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}    Poincar\'e multiplet\special{ps: grestore}}}}
\put(6106,-7981){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}          $e_\mu^a$, $\psi_\mu^i$, $A_\mu$  \special{ps: grestore}}}}
\put(2021,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r$ Hypermultiplets\special{ps: grestore}}}}
\put(2711,-8026){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}           $\zeta^A$, $q^X$\special{ps: grestore}}}}
\put(3711,-6816){\makebox(0,0)[lb]{\smash{\SetFigFont{16}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\bf Matter-coupled Poincar\'e supergravity}\special{ps: grestore}}}}
\put(6041,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}`$D$'-gauge + $D$ eom.\special{ps: grestore}}}}
\put(10271,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}`$S$'-gauge\special{ps: grestore}}}}
\put(2126,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi^i$ eom.\special{ps: grestore}}}}
\put(3566,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}`$\SU(2)$'-gauge\special{ps: grestore}}}}
\put(6761,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Auxiliary fields\special{ps: grestore}}}}
\put(7041,-3901){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}    Use eoms.\special{ps: grestore}}}}
\put(5096,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}`$K$'-gauge\special{ps: grestore}}}}
\put(9766,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}      ${\un Y^{ij}}$, ${\un \psi^{i }}$, ${\un \sigma}$, $A_\mu$\special{ps: grestore}}}}
\put(9546,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$ Vector multiplet\special{ps: grestore}}}}
\put(1986,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1$ Hypermultiplet\special{ps: grestore}}}}
\put(2636,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}         ${\un \zeta^i}$, ${\un z^0}$, ${\un z^\alpha}$\special{ps: grestore}}}}
\put(9736,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}      ${\un Y^{ij x}}$, $\psi^{i x}$, $\sigma^x$, $A_\mu^x$\special{ps: grestore}}}}
\put(9546,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$n$ Vector multiplets\special{ps: grestore}}}}
\put(1986,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$r$ Hypermultiplets\special{ps: grestore}}}}
\put(2636,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}           $\zeta^A$, $q^X$\special{ps: grestore}}}}
\put(5371,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}    $e_\mu^a$, $\psi_\mu^i$, ${\un b}_\mu$, ${\un V}_\mu^{ij}$, ${\un T}_{ab}$, ${\un \chi^i}$, ${\un D}$\special{ps: grestore}}}}
\put(5491,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{13}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}       Weyl multiplet\special{ps: grestore}}}}
\put(2236,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+ $\q$ $\hat A\equiv(A,i),\, \hat X \equiv (X, 0, \alpha)$\special{ps: grestore}}}}
\put(9706,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+ $\qq$ $I\equiv(x,1)$\special{ps: grestore}}}}
\put(3711,344){\makebox(0,0)[lb]{\smash{\SetFigFont{16}{16.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\bf Matter-coupled conformal supergravity}\special{ps: grestore}}}}
\put(3711,-5631){\makebox(0,0)[lb]{\smash{\SetFigFont{16}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\bf Superconformal symmetry breaking}\special{ps: grestore}}}}
\end{picture}

